Distributed Linear Programming on GPU Clusters at Extreme Scale

Large linear programs can exceed the memory of a single compute node. Although first-order methods replace sparse factorizations with GPU-suited matrix-vector products, other solver phases can reintroduce a single-node memory limit. We present SHARDLP, a distributed GPU LP solver that keeps the matrix and primal-dual state partitioned from sharded input through solution output. On the Google PDLP benchmark, SHARDLP solves ten of eleven instances, compared with eight in the published CPU PDLP study. On the largest benchmark, eight H200 GPUs solve a 1.185-billion-variable, 6.338-billion-nonzero LP in 9.9 minutes; the published CPU experiment reports 21.06 hours on different hardware. Beyond this benchmark, separately checked multi-node solves reach up to 13.604 billion variables and 40.807 billion nonzeros, while validated executions span up to 76 GPUs across 29 compute nodes. For column-partitioned solves, support-aware communication skips GPUs that store no coefficients for a row; on an LP with 2.76 billion nonzeros, it cuts modelled communication by 92.97% and improves solver time by 1.27x-1.52x. The code for SHARDLP is available at https://github.com/ArnaudDeza/ShardLP.

==> figures/memory_reuse.tex <==
% Figure: memory already described in Section 3 and Appendix D.2.
% TikZ fragment included by main.tex.
\begingroup
\definecolor{memblue}{RGB}{0,114,178}
\definecolor{memorng}{RGB}{210,140,0}
\definecolor{memteal}{RGB}{0,133,119}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{10.5}\selectfont,
  panel/.style={draw=black!23,fill=black!1,rounded corners=2pt,line width=.45pt},
  flow/.style={-{Latex[length=1.8mm,width=1.1mm]},draw=black!65,line width=.55pt},
  outline/.style={draw=black!28,fill=white,line width=.45pt},
  labeltext/.style={align=center,inner sep=1pt}
]
\path[use as bounding box] (0,-.62) rectangle (15.8,7.8);
\draw[panel] (0,0) rectangle (9.85,7.8);
\draw[panel] (10.1,0) rectangle (15.8,7.8);
\node[anchor=west,font=\fontsize{10.5}{12}\selectfont\bfseries] at (.23,7.42)
  {(a) One buffer, three uses};
\node[anchor=west,font=\fontsize{10.5}{12}\selectfont\bfseries] at (10.33,7.42)
  {(b) Omit uniform bounds};

\node[labeltext] at (3.2,6.80) {PDHG products\\and updates};
\node[labeltext] at (5.4,6.80) {Fixed-point\\calculation};
\node[labeltext] at (7.6,6.80) {Stationarity\\check};
\draw[flow] (2.12,6.35) -- (8.68,6.35);

\node[labeltext,anchor=west] at (.22,4.88) {Separate\\arrays};
\foreach \y in {5.70,4.88,4.06} {
  \draw[outline] (2.1,\y-.36) rectangle (8.7,\y+.36);
}
\fill[memblue!16] (2.11,5.35) rectangle (4.3,6.05);
\fill[memorng!20] (4.3,4.53) rectangle (6.5,5.23);
\fill[memteal!17] (6.5,3.71) rectangle (8.69,4.41);
\node[labeltext,text=memblue!85!black] at (3.2,5.70) {reflected\\iterate};
\node[labeltext,text=memorng!70!black] at (5.4,4.88) {iterate\\difference};
\node[labeltext,text=memteal!90!black] at (7.6,4.06) {stationarity\\residual};
\node at (5.4,3.45) {3 allocations: $24n_c$ bytes};

\node[labeltext,anchor=west] at (.22,2.79) {Shared\\array};
\draw[outline] (2.1,2.43) rectangle (8.7,3.15);
\fill[memblue!16] (2.11,2.44) rectangle (4.3,3.14);
\fill[memorng!20] (4.3,2.44) rectangle (6.5,3.14);
\fill[memteal!17] (6.5,2.44) rectangle (8.69,3.14);
\draw[white,line width=1pt] (4.3,2.44) -- (4.3,3.14);
\draw[white,line width=1pt] (6.5,2.44) -- (6.5,3.14);
\node[labeltext,text=memblue!85!black] at (3.2,2.79) {reflected\\iterate};
\node[labeltext,text=memorng!70!black] at (5.4,2.79) {iterate\\difference};
\node[labeltext,text=memteal!90!black] at (7.6,2.79) {stationarity\\residual};
\node at (5.4,2.08) {1 allocation: $8n_c$ bytes};
\draw[flow] (9.10,4.88) -- (9.10,2.79);

\node[labeltext,text width=5.0cm] at (12.95,6.66)
  {If every local variable has bounds $[0,+\infty)$};
\draw[outline] (10.48,5.55) rectangle (15.42,6.10);
\draw[outline] (10.48,4.71) rectangle (15.42,5.26);
\node[anchor=west] at (10.66,5.82) {$\ell$: $0,\ 0,\ 0,\ \ldots,\ 0$};
\node[anchor=east] at (15.25,5.82) {$8n_c$};
\node[anchor=west] at (10.66,4.98) {$u$: $\infty,\ \infty,\ \ldots,\ \infty$};
\node[anchor=east] at (15.25,4.98) {$8n_c$};
\node at (12.95,4.20) {Two arrays: $16n_c$ bytes};
\draw[flow] (12.95,3.90) -- (12.95,3.35);
\draw[draw=memteal,fill=memteal!7,rounded corners=2pt]
  (10.48,2.52) rectangle (15.42,3.22);
\node[labeltext] at (12.95,2.87)
  {Projection: $v_j\mapsto\max\{v_j,0\}$};
\node[labeltext] at (12.95,2.06) {No per-variable bound arrays};

\draw[draw=none,fill=memteal!8,rounded corners=2pt]
  (.24,.26) rectangle (9.61,1.53);
\node[font=\bfseries,text=memteal!85!black] at (4.925,1.20)
  {$16n_c$ bytes saved};
\node[labeltext] at (4.925,.78)
  {For $n_c=10^9$: 24 GB $\longrightarrow$ 8 GB};
\node[font=\scriptsize,text=black!65] at (4.925,.43)
  {FP64 storage for these three vectors only};
\draw[draw=none,fill=memteal!8,rounded corners=2pt]
  (10.34,.26) rectangle (15.56,1.53);
\node[font=\bfseries,text=memteal!85!black] at (12.95,1.20)
  {$16n_c$ bytes saved};
\node[labeltext] at (12.95,.76)
  {For $n_c=10^9$: 16 GB saved};
\node[font=\scriptsize,text=black!65] at (12.95,.43)
  {when both bounds qualify};
\node[font=\fontsize{8}{9}\selectfont,text=black!65] at (7.9,-.34)
  {$n_c$: number of local variables. Each FP64 entry uses 8 bytes; GB $=10^9$ bytes.};
\end{tikzpicture}
\endgroup


==> figures/participant_communication.tex <==
\begingroup
\definecolor{rankblue}{RGB}{0,114,178}
\definecolor{rankorange}{RGB}{230,159,0}
\definecolor{accentteal}{RGB}{0,133,119}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\footnotesize,
  panel/.style={draw=black!24,fill=black!1,rounded corners=2pt,line width=.45pt},
  cell/.style={draw=black!45,rounded corners=1.2pt,minimum width=.86cm,
               minimum height=.46cm,inner sep=1.2pt,align=center},
  op/.style={rounded corners=1.5pt,minimum width=2.75cm,
             minimum height=.60cm,inner sep=2pt,align=center},
  flow/.style={-{Latex[length=1.8mm,width=1.1mm]},line width=.5pt,draw=black!70}
]

% (a) Structural row support.
\draw[panel] (0,0) rectangle (4.82,3.65);
\node[anchor=west,font=\small\bfseries] at (.22,3.35) {(a) Row incidence};
\node[anchor=west] at (.35,2.92) {column shard};
\foreach \x/\j/\fillc in {1.18/0/rankblue!12,2.18/1/black!3,3.18/2/rankorange!16,4.18/3/black!3} {
  \node[cell,fill=\fillc] at (\x,2.45) {$j=\j$};
}
\node[cell,fill=rankblue!12]   (a0) at (1.18,1.72) {$A_{i,J_0}$};
\node[cell,fill=black!3,text=black!45] (a1) at (2.18,1.72) {$0$};
\node[cell,fill=rankorange!16] (a2) at (3.18,1.72) {$A_{i,J_2}$};
\node[cell,fill=black!3,text=black!45] (a3) at (4.18,1.72) {$0$};
\node[cell,fill=rankblue!12]   at (1.18,.90) {$a_i^{(0)}$};
\node[cell,fill=black!3,text=black!45] at (2.18,.90) {$0$};
\node[cell,fill=rankorange!16] at (3.18,.90) {$a_i^{(2)}$};
\node[cell,fill=black!3,text=black!45] at (4.18,.90) {$0$};
\foreach \x in {1.18,2.18,3.18,4.18}
  \draw[flow] (\x,1.47) -- (\x,1.17);
\node[font=\bfseries,text=accentteal] at (2.68,.28)
  {$\mathcal P_i=\{0,2\}$};

% (b) Standard dense collective.
\draw[panel] (5.08,0) rectangle (10.20,3.65);
\node[anchor=west,font=\small\bfseries] at (5.30,3.35)
  {(b) Dense update};
\foreach \x/\lab/\fillc in {5.68/{a_i^{(0)}}/rankblue!12,6.78/0/black!3,
                            8.50/{a_i^{(2)}}/rankorange!16,9.60/0/black!3} {
  \node[cell,fill=\fillc] (d\x) at (\x,2.62) {$\lab$};
}
\node[op,draw=rankblue,fill=rankblue!7] (dense) at (7.64,1.70)
  {$s_i=\sum_{j=0}^{3}a_i^{(j)}$\\each rank computes $y_i^+=\Phi_i(y_i,s_i)$};
\foreach \x in {5.68,6.78,8.50,9.60}
  \draw[flow] (\x,2.38) -- (dense.north);
\foreach \x/\fillc in {5.68/rankblue!12,6.78/black!3,
                       8.50/rankorange!16,9.60/black!3} {
  \node[cell,fill=\fillc] (dy\x) at (\x,.66) {$y_i^+$};
  \draw[flow] (dense.south) -- (\x,.91);
}
\node[font=\scriptsize,text=black!55] at (7.64,.18)
  {communicate and store on all four ranks};

% (c) Participant reduction and selective return.
\draw[panel] (10.46,0) rectangle (15.58,3.65);
\node[anchor=west,font=\small\bfseries] at (10.68,3.35)
  {(c) Participant update};
\node[cell,fill=rankblue!12]   (p0) at (11.18,2.62) {$a_i^{(0)}$};
\node[cell,fill=black!2,draw=black!18,text=black!35] at (12.28,2.62) {--};
\node[cell,fill=rankorange!16] (p2) at (14.00,2.62) {$a_i^{(2)}$};
\node[cell,fill=black!2,draw=black!18,text=black!35] at (15.10,2.62) {--};
\node[op,draw=accentteal,fill=accentteal!7] (part) at (13.08,1.70)
  {owner: $s_i=a_i^{(0)}+a_i^{(2)}$\\$y_i^+=\Phi_i(y_i,s_i)$};
\draw[flow,draw=rankblue] (p0.south) -- (part.north west);
\draw[flow,draw=rankorange] (p2.south) -- (part.north east);
\node[cell,fill=rankblue!12]   (py0) at (11.18,.66) {$y_i^+$};
\node[cell,fill=black!1,draw=black!18,text=black!35] at (12.28,.66) {--};
\node[cell,fill=rankorange!16] (py2) at (14.00,.66) {$y_i^+$};
\node[cell,fill=black!1,draw=black!18,text=black!35] at (15.10,.66) {--};
\draw[flow,draw=rankblue] (part.south west) -- (py0.north);
\draw[flow,draw=rankorange] (part.south east) -- (py2.north);
\node[font=\scriptsize,text=black!55] at (13.08,.18)
  {communicate only on $\mathcal P_i$};

\end{tikzpicture}
\endgroup


==> figures/persistent_sharding.tex <==
\input{figures/figure1_candidate.tex}


==> figures/polishing_memory.tex <==
% Figure: phase allocations described in Appendix D.3.
% The right panel is current code, not an ablation of the reported Google runs.
\begingroup
\definecolor{memblue}{RGB}{0,114,178}
\definecolor{memorng}{RGB}{210,140,0}
\definecolor{memteal}{RGB}{0,133,119}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\fontsize{9}{10.5}\selectfont,
  panel/.style={draw=black!23,fill=black!1,rounded corners=2pt,line width=.45pt},
  flow/.style={-{Latex[length=1.8mm,width=1.1mm]},draw=memblue,line width=.65pt},
  labeltext/.style={align=center,inner sep=1pt},
  retained/.style={draw=black!35,fill=black!7,line width=.45pt}
]
\path[use as bounding box] (0,-.62) rectangle (15.8,7.3);
\draw[panel] (0,0) rectangle (7.76,7.3);
\draw[panel] (8.04,0) rectangle (15.8,7.3);
\node[anchor=west,font=\fontsize{10.3}{12}\selectfont\bfseries] at (.20,6.91)
  {(a) Retain both phase workspaces};
\node[anchor=west,font=\fontsize{10.3}{12}\selectfont\bfseries] at (8.24,6.91)
  {(b) Allocate one phase at a time};

\foreach \base in {0,8.04} {
  \begin{scope}[shift={(\base,0)}]
  \node[labeltext] at (3.37,6.24) {Primal phase};
  \node[labeltext] at (6.00,6.24) {Dual phase};
  \draw[-{Latex[length=1.5mm]},draw=black!60] (2.12,5.94) -- (7.28,5.94);
  \draw[draw=black!18,fill=white,rounded corners=2pt]
    (.18,2.10) rectangle (7.58,5.70);
  \node[anchor=west,font=\scriptsize\bfseries,text=black!65] at (.34,5.43) {GPU};
  \node[labeltext,anchor=west,text width=1.54cm] at (.34,4.95) {Matrix};
  \node[labeltext,anchor=west,text width=1.54cm] at (.34,4.18) {Main\\state};
  \node[labeltext,anchor=west,text width=1.54cm] at (.34,3.38) {Primal\\workspace};
  \node[labeltext,anchor=west,text width=1.54cm] at (.34,2.58) {Dual\\workspace};
  \draw[retained] (2.12,4.68) rectangle (7.28,5.22);
  \node at (4.70,4.95) {Shared matrix block};
  \draw[draw=memorng!70!black,fill=memorng!14,line width=.45pt]
    (2.12,3.91) rectangle (7.28,4.45);
  \node at (4.70,4.18) {Preserved for resuming the main solve};
  \draw[draw=memblue,fill=memblue!16,line width=.45pt]
    (2.12,3.11) rectangle (4.62,3.65);
  \node[text=memblue!85!black] at (3.37,3.38) {active};
  \draw[draw=memteal,fill=memteal!17,line width=.45pt]
    (4.75,2.31) rectangle (7.28,2.85);
  \node[text=memteal!90!black] at (6.00,2.58) {active};
  \end{scope}
}

\draw[draw=memblue,fill=memblue!7,line width=.45pt]
  (4.62,3.11) rectangle (7.28,3.65);
\node[text=memblue!85!black] at (6.00,3.38) {still allocated};
\node[labeltext,text width=6.4cm] at (3.88,1.30)
  {During dual polishing, both sets of\\phase work vectors occupy GPU memory.};
\node[font=\bfseries,text=black!75] at (3.88,.45)
  {Two phase workspaces coexist};

\draw[draw=memblue!45,dashed,fill=white,line width=.45pt]
  (12.79,3.11) rectangle (15.32,3.65);
\node[text=black!50] at (14.04,3.38) {freed};
\draw[flow] (12.58,3.10) -- (12.58,1.49);
\node[anchor=east,font=\scriptsize,text=memblue!85!black] at (12.45,1.77)
  {copy, then free};
\draw[draw=memblue!65,fill=memblue!8,rounded corners=2pt,line width=.45pt]
  (10.16,.83) rectangle (15.32,1.49);
\node[labeltext,text=memblue!85!black] at (12.74,1.16)
  {Primal candidate retained on host};
\node[font=\bfseries,text=memteal!90!black] at (11.92,.45)
  {One GPU phase workspace at a time};
\node[font=\fontsize{8}{9}\selectfont,text=black!65] at (7.9,-.34)
  {Reported distributed Google runs use (a); (b) illustrates sequential allocation.};
\end{tikzpicture}
\endgroup

